Invariant Control Strategies for Active Flow Control using Graph Neural Networks

Reinforcement learning has gained traction for active flow control tasks, with initial applications exploring drag mitigation via flow field augmentation around a two-dimensional cylinder. RL has since been extended to more complex turbulent flows and has shown significant potential in learning complex control strategies. However, such applications remain computationally challenging due to its sample inefficiency and associated simulation costs. This fact is worsened by the lack of generalization capabilities of these trained policy networks, often being implicitly tied to the input configurations of their training conditions. In this work, we propose the use of graph neural networks to address this particular limitation, effectively increasing the range of applicability and getting more value out of the upfront RL training cost. GNNs can naturally process unstructured, threedimensional flow data, preserving spatial relationships without the constraints of a Cartesian grid. Additionally, they incorporate rotational, reflectional, and permutation invariance into the learned control policies, thus improving generalization and thereby removing the shortcomings of commonly used CNN or MLP architectures. To demonstrate the effectiveness of this approach, we revisit the well-established two-dimensional cylinder benchmark problem for active flow control. The RL training is implemented using Relexi, a high-performance RL framework, with flow simulations conducted in parallel using the high-order discontinuous Galerkin framework FLEXI. Our results show that GNN-based control policies achieve comparable performance to existing methods while benefiting from improved generalization properties. This work establishes GNNs as a promising architecture for RL-based flow control and highlights the capabilities of Relexi and FLEXI for large-scale RL applications in fluid dynamics.

==> tikz/OG-fig_training_reward_cylinder_base.tikz <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{groupplot}[
        cycle list/Dark2,
        %cycle list name=DarkTwo,
        group style={
          group size=2 by 1,
          horizontal sep={0.06\textwidth},
          vertical sep={0.06\textwidth}
        },
        width=0.99\linewidth,%height=5cm,
        %axis background/.style={fill=gray!10}
    ]

  \def\maxiter{200}
  \def\figwidth{0.94\linewidth}
  \def\figheight{0.88\linewidth}
  \def\nthpoint{1} % Every nth point is plotted for training curves
  \def\epochs{5}

  \nextgroupplot[
    grid=both,
    grid style={line width=.1pt, draw=gray!5},
    major grid style={line width=.2pt,draw=gray!25},
    xmin = 0, xmax =\maxiter,
    %ymin = 0., ymax = 50.,
    width=\figwidth,
    height=\figheight,
    xlabel={Iterations},
    ylabel={Reward},
    legend pos=south east,
    legend cell align={left},
    %legend style={font=\scriptsize},
    %title={Return during training},
  ]

  \addplot+[forget plot,name path=maxreturn, draw=none] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/run-FlowControl_2D_Cylinder_pos_reward_eps0p2_beta_lr_1e4_20envs_seed_124_rational_reward_scale_0_train-tag-MetricsTrain_max_return.csv};
  \addplot+[forget plot,name path=minreturn, draw=none] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/run-FlowControl_2D_Cylinder_pos_reward_eps0p2_beta_lr_1e4_20envs_seed_124_rational_reward_scale_0_train-tag-MetricsTrain_min_return.csv};
  \addplot+[forget plot,opacity=0.3] fill between [of = maxreturn and minreturn];
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/run-FlowControl_2D_Cylinder_pos_reward_eps0p2_beta_lr_1e4_20envs_seed_124_rational_reward_scale_0_train-tag-MetricsTrain_avg_return.csv};
  \addlegendentry{Training}
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/run-FlowControl_2D_Cylinder_pos_reward_eps0p2_beta_lr_1e4_20envs_seed_124_rational_reward_scale_0_train-tag-MetricsEval_eval_avg_return.csv};
  \addlegendentry{Eval}

  \end{groupplot}
\end{tikzpicture}


==> tikz/fig_MLP_GNN_NoControl-extended_time.tikz <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{groupplot}[
        cycle list/Dark2,
        group style={
          group size=1 by 4,
          horizontal sep={0.06\textwidth},
          vertical sep={0.02\textwidth}
        },
        width=0.99\linewidth,%height=5cm,
        %axis background/.style={fill=gray!10}
        grid=both,
        grid style={line width=.1pt, draw=gray!5},
        major grid style={line width=.2pt,draw=gray!25},
        xmin = 0, xmax =\maxiter,
        width=\figwidth,
        height=\figheight,
    ]

  \def\xmaxshade{20}
  \def\xminshade{0}
  \def\maxiter{100}
  \def\figwidth{0.96\linewidth}
  \def\figheight{0.52\linewidth}
  \def\nthpoint{1} % Every nth point is plotted for training curves
  \def\epochs{1}

  \nextgroupplot[
    ymin = 2.55, ymax = 2.85,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_D$},
    legend pos=north east,
    legend cell align={left},
    legend style={font=\scriptsize},
  ]

  \addplot[forget plot,name path=trainxmin,gray] (\xminshade,0) -- (\xminshade,4);
  \addplot[forget plot,name path=trainxmax,gray] (\xmaxshade,0) -- (\xmaxshade,4);
  \addplot[gray,forget plot,opacity=0.2] fill between [of = trainxmin and trainxmax];

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};
  \addlegendentry{MLP}

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};
  \addlegendentry{GNN}

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi.csv};
  \addlegendentry{No Control}

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi_baseline.csv};
  \addlegendentry{Symmetric}


  \nextgroupplot[
    ymin = -1.00, ymax = 1.00,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_L$},
  ]

  \addplot+[forget plot,name path=trainxmin,gray] (\xminshade,-2) -- (\xminshade,2);
  \addplot+[forget plot,name path=trainxmax,gray] (\xmaxshade,-2) -- (\xmaxshade,2);
  \addplot+[gray,forget plot,opacity=0.2] fill between [of = trainxmin and trainxmax];

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi.csv};

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi_baseline.csv};


 \nextgroupplot[
    ymin = 2.55, ymax = 2.95,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_F$},
  ]

  \addplot+[forget plot,name path=trainxmin,gray] (\xminshade,0) -- (\xminshade,4);
  \addplot+[forget plot,name path=trainxmax,gray] (\xmaxshade,0) -- (\xmaxshade,4);
  \addplot+[gray,forget plot,opacity=0.2] fill between [of = trainxmin and trainxmax];

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={5},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={5},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi.csv};
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi_baseline.csv};


  \nextgroupplot[
    ymin = -0.08, ymax = 0.08,
    xlabel={$t^*$},
    ylabel={$\hat{Q} / Q_{\text{ref}}$},
    scaled y ticks=false, % Avoid having exponent above axis, which screws up multi-plot view
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, % This controls the number format on the y-axis
  ]

  \addplot+[forget plot,name path=trainxmin,gray] (\xminshade,-1) -- (\xminshade,1);
  \addplot+[forget plot,name path=trainxmax,gray] (\xmaxshade,-1) -- (\xmaxshade,1);
  \addplot+[gray,forget plot,opacity=0.2] fill between [of = trainxmin and trainxmax];

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};

  \end{groupplot}
\end{tikzpicture}



==> tikz/fig_MLP_GNN_NoControl.tikz <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{groupplot}[
        cycle list/Dark2,
        group style={
          group size=1 by 4,
          horizontal sep={0.06\textwidth},
          vertical sep={0.02\textwidth}
        },
        width=0.99\linewidth,%height=5cm,
        %axis background/.style={fill=gray!10}
        grid=both,
        grid style={line width=.1pt, draw=gray!5},
        major grid style={line width=.2pt,draw=gray!25},
        xmin = 0, xmax =\maxiter,
        width=\figwidth,
        height=\figheight,
    ]

  \def\maxiter{20}
  \def\figwidth{0.96\linewidth}
  \def\figheight{0.52\linewidth}
  \def\nthpoint{1} % Every nth point is plotted for training curves
  \def\epochs{1}

  \nextgroupplot[
    ymin = 2.55, ymax = 2.85,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_D$},
    legend pos=south west,
    legend cell align={left},
    legend style={font=\scriptsize},
  ]

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};
  \addlegendentry{MLP}

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};
  \addlegendentry{GNN}

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi.csv};
  \addlegendentry{No Control}

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi_baseline.csv};
  \addlegendentry{Symmetric}


  \nextgroupplot[
    ymin = -1.00, ymax = 1.00,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_L$},
  ]

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi.csv};
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi_baseline.csv};


 \nextgroupplot[
    ymin = 2.55, ymax = 2.95,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_F$},
  ]

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={5},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={5},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi.csv};
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base//data_flexi_baseline.csv};


  \nextgroupplot[
    ymin = -0.08, ymax = 0.08,
    xlabel={$t^*$},
    ylabel={$\hat{Q} / Q_{\text{ref}}$},
    scaled y ticks=false, % Avoid having exponent above axis, which screws up multi-plot view
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, % This controls the number format on the y-axis
  ]

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};

  \end{groupplot}
\end{tikzpicture}



==> tikz/fig_ShuffledInput_GNN.tikz <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{groupplot}[
        cycle list/Dark2,
        %cycle list name=DarkTwo,
        group style={
          group size=1 by 3,
          horizontal sep={0.02\textwidth},
          vertical sep={0.02\textwidth}
        },
        width=0.99\linewidth,%height=5cm,
        %axis background/.style={fill=gray!10}
        grid=both,
        grid style={line width=.1pt, draw=gray!5},
        major grid style={line width=.2pt,draw=gray!25},
        xmin = 0, xmax =\maxiter,
        width=\figwidth,
        height=\figheight,
    ]

  \def\maxiter{20}
  \def\figwidth{0.96\linewidth}
  \def\figheight{0.52\linewidth}
  \def\nthpoint{1} % Every nth point is plotted for training curves
  \def\epochs{1}


  \nextgroupplot[
    ymin = 2.55, ymax = 2.85,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_D$},
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};
  \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data_shuffled.csv};


  \nextgroupplot[
    ymin = -1.0, ymax = 1.0,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_L$},
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};
  \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data_shuffled.csv};


  \nextgroupplot[
    ymin = -0.07, ymax = 0.07,
    xlabel={$t^*$},
    ylabel={$Q_i^+$},
    scaled y ticks=false, % Avoid having exponent above axis, which screws up multi-plot view
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, % This controls the number format on the y-axis
    legend pos=south east,
    legend cell align={left},
    legend style={font=\scriptsize},
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}/4, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-_flash_2025_02_04-run02_relexi_run_010/data.csv};
  \addlegendentry{Original}
  \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}/4, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-_flash_2025_02_04-run02_relexi_run_010/data_shuffled.csv};
  \addlegendentry{Shuffled}

  \end{groupplot}
\end{tikzpicture}



==> tikz/fig_ShuffledInput_MLP.tikz <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{groupplot}[
        cycle list/Dark2,
        %cycle list name=DarkTwo,
        group style={
          group size=1 by 3,
          horizontal sep={0.06\textwidth},
          vertical sep={0.02\textwidth}
        },
        width=0.99\linewidth,%height=5cm,
        %axis background/.style={fill=gray!10}
        grid=both,
        grid style={line width=.1pt, draw=gray!5},
        major grid style={line width=.2pt,draw=gray!25},
        xmin = 0, xmax =\maxiter,
        width=\figwidth,
        height=\figheight,
    ]

  \def\maxiter{20}
  \def\figwidth{0.96\linewidth}
  \def\figheight{0.52\linewidth}
  \def\nthpoint{1} % Every nth point is plotted for training curves
  \def\epochs{1}


  \nextgroupplot[
    ymin = 2.55, ymax = 2.85,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_D$},
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data_shuffled.csv};


  \nextgroupplot[
    ymin = -1.4, ymax = 1.4,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_L$},
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data_shuffled.csv};


  \nextgroupplot[
    ymin = -0.07, ymax = 0.07,
    xlabel={$t^*$},
    ylabel={$Q_i^+$},
    scaled y ticks=false, % Avoid having exponent above axis, which screws up multi-plot view
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, % This controls the number format on the y-axis
    legend pos=south east,
    legend cell align={left},
    legend style={font=\scriptsize},
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}/4, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};
  \addlegendentry{Original}
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}/4, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data_shuffled.csv};
  \addlegendentry{Shuffled}

  \end{groupplot}
\end{tikzpicture}



==> tikz/fig_ShuffledInput_MLP_GNN.tikz <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{groupplot}[
        cycle list/Dark2,
        %cycle list name=DarkTwo,
        group style={
          group size=2 by 3,
          horizontal sep={0.03\textwidth},
          vertical sep={0.015\textwidth}
        },
        width=0.99\linewidth,%height=5cm,
        %axis background/.style={fill=gray!10}
        grid=both,
        grid style={line width=.1pt, draw=gray!5},
        major grid style={line width=.2pt,draw=gray!25},
        xmin = 0, xmax =\maxiter,
        width=\figwidth,
        height=\figheight,
    ]

  \def\maxiter{20}
  \def\figwidth{0.55\linewidth}
  \def\figheight{0.49\linewidth}
  \def\nthpoint{1} % Every nth point is plotted for training curves
  \def\epochs{1}


  % ====================================
  % Drag
  % ====================================

  % MLP
  \nextgroupplot[
    ymin = 2.55, ymax = 2.85,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_D$},
    title={MLP},
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};
  \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data_shuffled.csv};

  % GNN
  \nextgroupplot[
    ymin = 2.55, ymax = 2.85,
    %xlabel={$t^*$},
    xticklabels={,,},
    %ylabel={$C_D$},
    yticklabels={,,},
    title={GNN},
    legend pos=north east,
    legend cell align={left},
    legend style={font=\scriptsize},
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};
  \addlegendentry{Original}
  \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data_shuffled.csv};
  \addlegendentry{Shuffled}


  % ====================================
  % Lift
  % ====================================

  % MLP
  \nextgroupplot[
    ymin = -1.4, ymax = 1.4,
    %xlabel={$t^*$},
    xticklabels={,,},
    ylabel={$C_L$},
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};
  \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data_shuffled.csv};

  % GNN
  \nextgroupplot[
    ymin = -1.4, ymax = 1.4,
    %xlabel={$t^*$},
    xticklabels={,,},
    %ylabel={$C_L$},
    yticklabels={,,},
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};
  \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data_shuffled.csv};


  % ====================================
  % Control
  % ====================================

  % MLP
  \nextgroupplot[
    ymin = -0.08, ymax = 0.08,
    xlabel={$t^*$},
    ylabel={$\hat{Q} / Q_{\text{ref}}$},
    scaled y ticks=false, % Avoid having exponent above axis, which screws up multi-plot view
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, % This controls the number format on the y-axis
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};
  \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data_shuffled.csv};

  % GNN
  \nextgroupplot[
    ymin = -0.08, ymax = 0.08,
    xlabel={$t^*$},
    %ylabel={$\hat{Q} / Q_{\text{ref}}$},
    yticklabels={,,},
    scaled y ticks=false, % Avoid having exponent above axis, which screws up multi-plot view
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, % This controls the number format on the y-axis
    legend pos=south east,
    legend cell align={left},
    legend style={font=\scriptsize},
  ]
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-_flash_2025_02_04-run02_relexi_run_010/data.csv};
  \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-_flash_2025_02_04-run02_relexi_run_010/data_shuffled.csv};

  \end{groupplot}
\end{tikzpicture}




==> tikz/fig_baseline_appendix.tikz <==
\begin{tikzpicture}

	\def\figwidth{0.9\columnwidth} % width of each figure
	\def\colorbarwidth{0.75\columnwidth} % width of the colorbar
	\def\colorbarheight{0.03\columnwidth} % height of the colorbar

	% No Control
	\node[anchor=west,inner sep=0] at (0,0) {\includegraphics[width=\figwidth,trim={0 0 12.5cm 0},clip]{./fig/symmetric_case_flowfield.png}};

	% Anchor for colorbar
	\node (tmp) at (0.45\columnwidth,0) {};
	\node (colorbar) at ($(tmp)+(0,-0.075\columnwidth)$) {};

	\begin{axis}[
		scale only axis,
		width=0pt,                     % No width for plot
		height=0pt,                    % No height for plot
		hide axis,                     % Hide the axis lines
		colorbar,                      % Add a colorbar
		colormap/rainbow_uniform,      % Colormap preset
		colorbar horizontal,           % Colorbar orientation
		colorbar style={               % Customization of the colorbar
			width=\colorbarwidth,        % Width of the colorbar
			height=\colorbarheight,      % Height of the colorbar
			title={Velocity Magnitude},  % Title of the colorbar
			%ytick={0,1,2,3,4},          % Custom ticks on the colorbar
			point meta min=0,           % Set the minimum value for the color range
			point meta max=2,            % Set the maximum value for the color range
			anchor=north,                % Anchor point of the colorbar
			title style={                % Style for the title
				below,                     % Position title below the colorbar
				yshift=-25pt,              % Adjust vertical position of the title
				font=\footnotesize         % Adjust font size of the title
			},
			tick label style={           % Change font size of the tick labels
				font=\scriptsize           % Adjust font size (e.g., \small, \large, \footnotesize)
			}
		},
		at={(colorbar)},               % Position of the colorbar (adjust as needed)
		]
	\end{axis}{axis}

\end{tikzpicture}

==> tikz/fig_field_solution.tikz <==
\begin{tikzpicture}

  \def\dx{0.20\textwidth} % spacing in width
  \def\dy{0.06\textwidth} % spacing in height
  \def\figwidth{0.19\textwidth} % width of each figure
  \def\colorbarwidth{0.30\textwidth} % width of the colorbar
  \def\colorbarheight{0.015\textwidth} % height of the colorbar

  % Labels
  \node[anchor=center,inner sep=0] at (0.46*\dx,0.8) {\small Instantaneous};
  \node[anchor=center,inner sep=0] at (1.46*\dx,0.8) {\small Time-Averaged};

  \node[anchor=east,inner sep=0] at (-0.15  ,-0*\dy) {\footnotesize No Control};
  \node[anchor=east,inner sep=0] at (-0.15  ,-1*\dy) {\footnotesize MLP};
  \node[anchor=east,inner sep=0] at (-0.15  ,-2*\dy) {\footnotesize GNN};
  \node[anchor=east,inner sep=0] at (-0.15  ,-3*\dy) {\footnotesize Symmetric};

  % No Control
  \node[anchor=west,inner sep=0] at (  0,-0*\dy) {\includegraphics[width=\figwidth,trim={0 0 35cm 0},clip]{fig/res_pics/no_control/t20_vmag.jpg}};
  \node[anchor=west,inner sep=0] at (\dx,-0*\dy) {\includegraphics[width=\figwidth,trim={0 0 35cm 0},clip]{fig/res_pics/no_control/t50_t100_vmag.jpg}};

  % MLP
  \node[anchor=west,inner sep=0] at (  0,-1*\dy) {\includegraphics[width=\figwidth,trim={0 0 35cm 0},clip]{fig/res_pics/mlp/t20_vmag.jpg}};
  \node[anchor=west,inner sep=0] at (\dx,-1*\dy) {\includegraphics[width=\figwidth,trim={0 0 35cm 0},clip]{fig/res_pics/mlp/t50_t100_vmag.jpg}};

  % GNN
  \node[anchor=west,inner sep=0] at (  0,-2*\dy) {\includegraphics[width=\figwidth,trim={0 0 35cm 0},clip]{fig/res_pics/gnn/t20_vmag.jpg}};
  \node[anchor=west,inner sep=0] at (\dx,-2*\dy) {\includegraphics[width=\figwidth,trim={0 0 35cm 0},clip]{fig/res_pics/gnn/t50_t100_vmag.jpg}};

  % Symmetric
  \node[anchor=west,inner sep=0] (inst) at (  0,-3*\dy) {\includegraphics[width=\figwidth,trim={0 0 35cm 0},clip]{fig/res_pics/symmetric/t0_t100_vmag.jpg}};
  \node[anchor=west,inner sep=0] (avg) at (\dx,-3*\dy) {\includegraphics[width=\figwidth,trim={0 0 35cm 0},clip]{fig/res_pics/symmetric/t0_t100_vmag.jpg}};

  % Anchor for colorbar
  \node (tmp) at ($(inst)!0.5!(avg)$) {};
  \node (colorbar) at ($(tmp)+(0,-0.5*\dy)$) {};

  \begin{axis}[
    scale only axis,
    width=0pt,                     % No width for plot
    height=0pt,                    % No height for plot
    hide axis,                     % Hide the axis lines
    colorbar,                      % Add a colorbar
    colormap/rainbow_uniform,      % Colormap preset
    colorbar horizontal,           % Colorbar orientation
    colorbar style={               % Customization of the colorbar
      width=\colorbarwidth,        % Width of the colorbar
      height=\colorbarheight,      % Height of the colorbar
      title={Velocity Magnitude},  % Title of the colorbar
      %ytick={0,1,2,3,4},          % Custom ticks on the colorbar
      point meta min=0,           % Set the minimum value for the color range
      point meta max=2,            % Set the maximum value for the color range
      anchor=north,                % Anchor point of the colorbar
      title style={                % Style for the title
        below,                     % Position title below the colorbar
        yshift=-25pt,              % Adjust vertical position of the title
        font=\footnotesize         % Adjust font size of the title
      },
      tick label style={           % Change font size of the tick labels
        font=\scriptsize           % Adjust font size (e.g., \small, \large, \footnotesize)
      }
    },
    at={(colorbar)},               % Position of the colorbar (adjust as needed)
  ]
  \end{axis}{axis}

\end{tikzpicture}


==> tikz/fig_gnn_architecture.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6861012975320907] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (151.66,207.58) -- (185,219.21) ;
%Straight Lines [id:da7011589852331186] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (191.5,218.46) -- (211.14,200.11) -- (252.5,161.46) ;
%Straight Lines [id:da8081911190505796] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (154.75,204.21) -- (249.75,161.46) ;
%Straight Lines [id:da9908327788329472] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (151.83,202.83) -- (213,148.46) ;
%Straight Lines [id:da2004610930197508] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (321.73,118.36) -- (350.48,128.61) ;
%Straight Lines [id:da678375065308573] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (298.33,169.71) -- (351,132.21) ;
%Straight Lines [id:da12208160168430704] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (221.25,147.21) -- (249.25,157.46) ;
%Straight Lines [id:da23806645800044557] 
\draw    (147.25,134.96) -- (147.25,124.71) ;
\draw [shift={(147.25,121.71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da11153063922758366] 
\draw    (147.25,180.21) -- (147.25,169.96) ;
\draw [shift={(147.25,166.96)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp8287957815572491] 
\draw  [fill={rgb, 255:red, 236; green, 8; blue, 8 }  ,fill opacity=1 ] (122,179) .. controls (122,177.9) and (122.9,177) .. (124,177) -- (170,177) .. controls (171.1,177) and (172,177.9) .. (172,179) -- (172,185) .. controls (172,186.1) and (171.1,187) .. (170,187) -- (124,187) .. controls (122.9,187) and (122,186.1) .. (122,185) -- cycle ;
%Rounded Rect [id:dp5284862337879003] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (92,159) .. controls (92,157.9) and (92.9,157) .. (94,157) -- (200,157) .. controls (201.1,157) and (202,157.9) .. (202,159) -- (202,165) .. controls (202,166.1) and (201.1,167) .. (200,167) -- (94,167) .. controls (92.9,167) and (92,166.1) .. (92,165) -- cycle ;
%Rounded Rect [id:dp9006033502414493] 
\draw  [fill={rgb, 255:red, 236; green, 8; blue, 8 }  ,fill opacity=1 ] (122.13,113.52) .. controls (122.13,112.41) and (123.03,111.52) .. (124.13,111.52) -- (170.13,111.52) .. controls (171.24,111.52) and (172.13,112.41) .. (172.13,113.52) -- (172.13,119.52) .. controls (172.13,120.62) and (171.24,121.52) .. (170.13,121.52) -- (124.13,121.52) .. controls (123.03,121.52) and (122.13,120.62) .. (122.13,119.52) -- cycle ;
%Rounded Rect [id:dp21960583736711659] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (92,136) .. controls (92,134.9) and (92.9,134) .. (94,134) -- (200,134) .. controls (201.1,134) and (202,134.9) .. (202,136) -- (202,142) .. controls (202,143.1) and (201.1,144) .. (200,144) -- (94,144) .. controls (92.9,144) and (92,143.1) .. (92,142) -- cycle ;
%Straight Lines [id:da7849759123544507] 
\draw    (147.25,157.21) -- (147.25,146.96) ;
\draw [shift={(147.25,143.96)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da35230177927788886] 
\draw    (147.25,202.21) -- (147.25,190.96) ;
\draw [shift={(147.25,187.96)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da1653683278862914] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (194.08,218.73) -- (287.83,173.8) ;
%Shape: Circle [id:dp7219316016289752] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (212.61,143.81) .. controls (215.88,142.93) and (220.21,143.19) .. (222.28,144.39) .. controls (224.35,145.58) and (223.38,147.26) .. (220.11,148.14) .. controls (216.85,149.01) and (212.52,148.75) .. (210.45,147.56) .. controls (208.38,146.36) and (209.35,144.68) .. (212.61,143.81) -- cycle ;
%Shape: Circle [id:dp47195156212027023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (250.43,156.85) .. controls (253.7,155.97) and (258.02,156.23) .. (260.09,157.43) .. controls (262.16,158.62) and (261.19,160.3) .. (257.93,161.17) .. controls (254.66,162.05) and (250.33,161.79) .. (248.26,160.59) .. controls (246.19,159.4) and (247.16,157.72) .. (250.43,156.85) -- cycle ;
%Shape: Circle [id:dp43016611501352153] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (144.17,203.25) .. controls (147.43,202.37) and (151.76,202.63) .. (153.83,203.83) .. controls (155.9,205.03) and (154.93,206.7) .. (151.66,207.58) .. controls (148.4,208.45) and (144.07,208.2) .. (142,207) .. controls (139.93,205.8) and (140.9,204.13) .. (144.17,203.25) -- cycle ;
%Straight Lines [id:da1747511120917904] 
\draw    (219.6,111.78) -- (247.13,111.6) -- (247.13,174.52) -- (147.13,174.52) ;
\draw [shift={(216.6,111.8)}, rotate = 359.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6717327756239783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (216.6,114.8) -- (243.6,114.8) -- (243.73,171.1) -- (152.87,171.41) ;
\draw [shift={(149.87,171.42)}, rotate = 359.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da014481207516806593] 
\draw    (211.6,86.8) -- (80.6,86.8) -- (80.6,152.8) -- (147.13,153.06) ;
\draw [shift={(214.6,86.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5262736046569175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (215.6,90.8) -- (84.6,90.8) -- (84.6,148.8) -- (141.2,148.99) ;
\draw [shift={(144.2,149)}, rotate = 180.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp3937163306567648] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (185.41,219.15) .. controls (188.68,218.28) and (193.01,218.54) .. (195.08,219.73) .. controls (197.15,220.93) and (196.18,222.61) .. (192.91,223.48) .. controls (189.65,224.36) and (185.32,224.1) .. (183.25,222.9) .. controls (181.18,221.71) and (182.15,220.03) .. (185.41,219.15) -- cycle ;
%Shape: Circle [id:dp8420119472966302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (289.99,170.05) .. controls (293.26,169.17) and (297.59,169.43) .. (299.66,170.63) .. controls (301.73,171.82) and (300.76,173.5) .. (297.49,174.38) .. controls (294.23,175.25) and (289.9,174.99) .. (287.83,173.8) .. controls (285.76,172.6) and (286.73,170.92) .. (289.99,170.05) -- cycle ;
%Shape: Circle [id:dp40324632577057573] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (275.7,100.67) .. controls (278.97,99.8) and (283.29,100.05) .. (285.37,101.25) .. controls (287.44,102.45) and (286.47,104.12) .. (283.2,105) .. controls (279.93,105.88) and (275.61,105.62) .. (273.54,104.42) .. controls (271.46,103.22) and (272.43,101.55) .. (275.7,100.67) -- cycle ;
%Shape: Circle [id:dp46357351609340935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (313.23,115.03) .. controls (316.5,114.15) and (320.83,114.41) .. (322.9,115.61) .. controls (324.97,116.81) and (324,118.48) .. (320.73,119.36) .. controls (317.47,120.24) and (313.14,119.98) .. (311.07,118.78) .. controls (309,117.58) and (309.97,115.91) .. (313.23,115.03) -- cycle ;
%Shape: Circle [id:dp6609884048379271] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (351.05,128.07) .. controls (354.32,127.19) and (358.64,127.45) .. (360.71,128.65) .. controls (362.79,129.84) and (361.82,131.52) .. (358.55,132.4) .. controls (355.28,133.27) and (350.96,133.01) .. (348.88,131.82) .. controls (346.81,130.62) and (347.78,128.94) .. (351.05,128.07) -- cycle ;
%Straight Lines [id:da6574035485666168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (216.25,73.71) -- (216.25,63.46) ;
\draw [shift={(216.25,60.46)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da816786711077564] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (216.25,118.96) -- (216.25,108.71) ;
\draw [shift={(216.25,105.71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp35788709869455104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 236; green, 8; blue, 8 }  ,fill opacity=0.3 ] (191,120.75) .. controls (191,119.65) and (191.9,118.75) .. (193,118.75) -- (239,118.75) .. controls (240.1,118.75) and (241,119.65) .. (241,120.75) -- (241,126.75) .. controls (241,127.85) and (240.1,128.75) .. (239,128.75) -- (193,128.75) .. controls (191.9,128.75) and (191,127.85) .. (191,126.75) -- cycle ;
%Rounded Rect [id:dp07017646158015378] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (161,97.75) .. controls (161,96.65) and (161.9,95.75) .. (163,95.75) -- (269,95.75) .. controls (270.1,95.75) and (271,96.65) .. (271,97.75) -- (271,103.75) .. controls (271,104.85) and (270.1,105.75) .. (269,105.75) -- (163,105.75) .. controls (161.9,105.75) and (161,104.85) .. (161,103.75) -- cycle ;
%Rounded Rect [id:dp0325414051783256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 236; green, 8; blue, 8 }  ,fill opacity=0.3 ] (191.13,52.27) .. controls (191.13,51.16) and (192.03,50.27) .. (193.13,50.27) -- (239.13,50.27) .. controls (240.24,50.27) and (241.13,51.16) .. (241.13,52.27) -- (241.13,58.27) .. controls (241.13,59.37) and (240.24,60.27) .. (239.13,60.27) -- (193.13,60.27) .. controls (192.03,60.27) and (191.13,59.37) .. (191.13,58.27) -- cycle ;
%Rounded Rect [id:dp1583190972536881] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (161,74.75) .. controls (161,73.65) and (161.9,72.75) .. (163,72.75) -- (269,72.75) .. controls (270.1,72.75) and (271,73.65) .. (271,74.75) -- (271,80.75) .. controls (271,81.85) and (270.1,82.75) .. (269,82.75) -- (163,82.75) .. controls (161.9,82.75) and (161,81.85) .. (161,80.75) -- cycle ;
%Straight Lines [id:da3320003926984877] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (216.25,95.96) -- (216.25,85.71) ;
\draw [shift={(216.25,82.71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8071548080591825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (216.25,142.96) -- (216.25,131.71) ;
\draw [shift={(216.25,128.71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4369624602237965] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (260,160.46) -- (288.75,170.71) ;
%Straight Lines [id:da47183013677862806] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (219.33,143.71) -- (275,105.21) ;
%Straight Lines [id:da3651648486941734] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (257.83,156.96) -- (313.5,118.46) ;
%Straight Lines [id:da9593072106173545] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (284.48,104.78) -- (313.23,115.03) ;
%Straight Lines [id:da3620755593909861] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (284.37,100.25) -- (302.71,87.56) ;
%Straight Lines [id:da5400501714594114] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (321.9,114.61) -- (340.04,102.06) ;
%Straight Lines [id:da6256016663156796] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (359.71,127.65) -- (372.92,118.24) ;




\end{tikzpicture}


==> tikz/fig_gnn_connectivity.tikz <==
\begin{tikzpicture}

  \def\l{16}   % Length
  \def\h{4.1}  % Height
%  \def\hatch{0.3}  % height of hatching pattern
%  \def\r{0.51}  % Radius
%  \def\umax{0.7} % Amplitude of the parabolic curve



%  % Hatching for walls
%  \draw[draw=none,pattern=north east lines] (0, \h) rectangle (\l, \h+\hatch);
%  \draw[draw=none,pattern=north east lines] (0, 0-\hatch) rectangle (\l, 0);
%  % Add Domain with image
  \node[rectangle,thick,fill=white,align=center,minimum width=\l,minimum height=\h,inner sep=0,anchor=south west] at (0,0) {%
    \includegraphics[height=\h cm,trim={0 0 67cm 0},clip]{fig/cylinder_flow_field.jpg}%
  };
  % Overlay a white rectangle
  \node[rectangle,fill=white,opacity=0.7,anchor=south west,inner sep=0] at (0,0) {%
    \phantom{\includegraphics[height=\h cm,trim={0 0 67cm 0},clip]{fig/cylinder_flow_field.jpg}}
  };

%  %\draw[decorate,decoration=zigzag]                    (\l,0) -- (\l,\h);
%  \draw[decoration={zigzag},fill=white,draw=none,thick] (\l-0.1,\h) -- (\l+0.1,\h) -- (\l+0.1,0) -- (\l-0.1,0) decorate { -- cycle };
%    %decorate { arc (90:-90:.5) } -- cycle;

%  % Draw height
%  \draw[latex-latex,thick] (-0.3, 0) -- (-0.3, \h) node[midway, above,rotate=90] {\footnotesize$H=4.1$};
%  \draw[thick] (-0.4,  0) -- (-0.2,  0);
%  \draw[thick] (-0.4, \h) -- (-0.2, \h);
%
%  % Draw Length
%  \draw[latex-,thick] (0, -2*\hatch) -- (\l, -2*\hatch) node[midway, below] {\footnotesize$L=22$};
%  \draw[thick] ( 0, -2*\hatch-0.1) -- ( 0, -2*\hatch+0.1);
%  %\draw[thick] (\l, -2*\hatch-0.1) -- (\l, -2*\hatch+0.1);

%  % Labels for walls
%  \node[fill=white,anchor=north,outer sep=1pt,inner sep=1pt] at (\l/2, 0) {\footnotesize adiabatic wall};
%  \node[fill=white,anchor=south,outer sep=1pt,inner sep=1pt] at (\l/2, \h) {\footnotesize adiabatic wall};
%
%  % Draw jets
%  \draw[draw=none,fill=white,fill opacity=0.8] (2,2) ellipse (0.24 and 0.65);
%  \draw[thick,<->] (2, 2-0.63) -- (2, 2+0.63);
%  % Cylinder
%  \draw[thick,fill=white] (2, 2) circle (\r);
%  \draw[latex-latex] (2-\r, 2) -- (2+\r, 2) node[pos=0.5, below] {\scriptsize$D=1$};


%  % Draw the parabolic curve on the left edge of the rectangle
%  \begin{scope}[shift={(0,\h/2+0.01)}]
%    \draw[thick, domain=-\h/2+0.01:\h/2-0.01, samples=50, variable=\y]
%      plot ({\umax*4*(0.5*\h-\y)*(0.5*\h+\y)/\h^2}, \y);
%  \end{scope}
%
%  % Draw Arrows in Inflow curve
%  \draw[thick,-latex] (0,3.55) -- (\umax*0.45,3.55) {};
%  \draw[thick,-latex] (0,3.05) -- (\umax*0.75,3.05) {};
%  \draw[thick,-latex] (0,2.55) -- (\umax*0.93,2.55) {};
%  \draw[thick,-latex] (0,2.05) -- (\umax*1.00,2.05) {};
%  \draw[thick,-latex] (0,1.55) -- (\umax*0.93,1.55) {};
%  \draw[thick,-latex] (0,1.05) -- (\umax*0.75,1.05) {};
%  \draw[thick,-latex] (0,0.55) -- (\umax*0.45,0.55) {};

  % Set Recordpoints
  \draw[fill=white] (2.00, 0.65+\h/2) circle (0.09) node (A) {};
  \draw[fill=white] (2.00,-0.75+\h/2) circle (0.09) node (B) {};

  \draw[fill=white] (2.75, 1.45+\h/2) circle (0.09) node (C) {};
  \draw[fill=white] (2.75,-0.05+\h/2) circle (0.09) node (D) {};
  \draw[fill=white] (2.75,-1.55+\h/2) circle (0.09) node (E) {};

  \draw[fill=white] (4.00, 1.45+\h/2) circle (0.09) node (F) {};
  \draw[fill=white] (4.00,-0.05+\h/2) circle (0.09) node (G) {};
  \draw[fill=white] (4.00,-1.55+\h/2) circle (0.09) node (H) {};

  \draw[fill=white] (5.50, 1.45+\h/2) circle (0.09) node (I) {};
  \draw[fill=white] (5.50,-0.05+\h/2) circle (0.09) node (J) {};
  \draw[fill=white] (5.50,-1.55+\h/2) circle (0.09) node (K) {};

  % Draw connectivity
  \draw[very thick] (A) -- (B);
  \draw[very thick] (A) -- (C);
  \draw[very thick] (A) -- (D);
  \draw[very thick] (B) -- (D);
  \draw[very thick] (B) -- (E);
  \draw[very thick] (C) -- (F);
  \draw[very thick] (C) -- (D);
  \draw[very thick] (D) -- (G);
  \draw[very thick] (D) -- (E);
  \draw[very thick] (E) -- (H);
  \draw[very thick] (F) -- (G);
  \draw[very thick] (F) -- (I);
  \draw[very thick] (G) -- (H);
  \draw[very thick] (G) -- (J);
  \draw[very thick] (H) -- (K);
  \draw[very thick] (I) -- (J);
  \draw[very thick] (J) -- (K);

\end{tikzpicture}


==> tikz/fig_learningrate_MLP.tikz <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{groupplot}[
        cycle list/Dark2,
        %cycle list name=DarkTwo,
        group style={
          group size=2 by 1,
          horizontal sep={0.06\textwidth},
          vertical sep={0.06\textwidth}
        },
        width=0.99\linewidth,%height=5cm,
        %axis background/.style={fill=gray!10}
    ]

  \def\constiter{100} % Number of iterations from where on the learning rate is constant
  \def\maxiter{140}
  \def\figwidth{0.98\linewidth}
  \def\figheight{0.5\linewidth}
  \def\nthpoint{1} % Every nth point is plotted for training curves
  \def\epochs{1}

  \nextgroupplot[
    grid=both,
    grid style={line width=.1pt, draw=gray!5},
    major grid style={line width=.2pt,draw=gray!25},
    xmin = 0, xmax =\maxiter,
    %ymin = 0., ymax = 50.,
    ymode=log,%xmode=log,
    width=\figwidth,
    height=\figheight,
    xlabel={Iterations},
    ylabel={$\eta$},
    legend pos=north east,
    legend cell align={left},
    %legend style={font=\scriptsize},
    %title={Return during training},
  ]

  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-_flash_2025_02_24_relexi_run_001/run-FlowControl_2D_Cylinder_train-tag-LearningRate_learning_rate_policynet.csv};
  \addlegendentry{Actor learning rate ($\eta^{actor}$)}
    \draw[-latex] (axis cs:\constiter+5,2e-4) -- (axis cs:\maxiter-5,2e-4) node[midway,above,anchor=south] {\footnotesize $\eta^{\text{actor}}=10^{-4}$};
    \draw[dashed] (axis cs:\constiter,1e-5) -- (axis cs:\constiter,1e-2);

  \end{groupplot}
\end{tikzpicture}


==> tikz/fig_mlp_diagram.tikz <==

\tikzset{%
    every neuron/.style={
        circle,
        draw,
        minimum size=0.05cm
    },
    neuron missing/.style={
        draw=none,
        scale=1.5,
        text height=0.333cm,
        execute at begin node=\color{black}$\vdots$
    },
}

\begin{tikzpicture}[x=0.8cm, y=0.8cm, >=stealth]

    % input layer neurons
    \foreach \m/\l [count=\y] in {1,2,missing,3}
    \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.75-\y) {};

    % hidden layer 01 neurons
    \foreach \m [count=\y] in {1,2,missing,3,4}
    \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,4-\y*1.25) {};

    % hidden layer 02 neurons
    \foreach \m [count=\y] in {1,2,missing,3,4}
    \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (4,4-\y*1.25) {};

    % output layer neurons
    \foreach \m [count=\y] in {1}
    \node [every neuron/.try, neuron \m/.try ] (output-\m) at (6,1.5-\y) {};

    % input layer input arrows and labels
    \foreach \l [count=\i] in {1,2,11}
    \draw [<-] (input-\i) -- ++(-1,0)
    node [above, midway] {$RP_{\l}$};

    % hidden layer node labels
    % \foreach \l [count=\i] in {1,n}
    % \node [above] at (hidden-\i.north) {$H_\l$};

    % output layer node label and arrow
    \foreach \l [count=\i] in {1}
    \draw [->] (output-\i) -- ++(1,0)
    node [above, midway] {$\hat{Q}$};

    % input to hidden arrow
    \foreach \i in {1,...,3}
    \foreach \j in {1,...,4}
    \draw [->] (input-\i) -- (hidden-\j);

    % hidden 01 to hidden 02 arrow
    \foreach \i in {1,...,4}
    \foreach \j in {1,...,4}
    \draw [->] (hidden-\i) -- (hidden2-\j);

    % hidden 02 to output arrow
    \foreach \i in {1,...,4}
    \foreach \j in {1}
    \draw [->] (hidden2-\i) -- (output-\j);

    \foreach \l [count=\x from 0] in {Input, Hidden, Hidden, Ouput}
     \node [align=center, above] at (\x*2,3) {\l \\ layer};
\end{tikzpicture}


==> tikz/fig_simulation_setup.tikz <==
\begin{tikzpicture}

  \def\l{16}   % Length
  \def\h{4.1}  % Height
  \def\cx{2}   % x-coordinate of cylinder
  \def\cy{2}   % y-coordinate of cylinder
  \def\hatch{0.3}  % height of hatching pattern
  \def\r{0.51}  % Radius
  \def\umax{0.7} % Amplitude of the parabolic curve



  % Hatching for walls
  \draw[draw=none,pattern=north east lines] (0, \h) rectangle (\l, \h+\hatch);
  \draw[draw=none,pattern=north east lines] (0, 0-\hatch) rectangle (\l, 0);
  % Add Domain with image
  \node[rectangle,draw,thick,fill=white,align=center,minimum width=\l,minimum height=\h,inner sep=0,anchor=south west] at (0,0) {%
    \includegraphics[height=\h cm,trim={0 0 27cm 0},clip]{fig/cylinder_flow_field.jpg}%
  };

  %\draw[decorate,decoration=zigzag]                    (\l,0) -- (\l,\h);
  \draw[decoration={zigzag},fill=white,draw=none,thick] (\l-0.1,\h) -- (\l+0.1,\h) -- (\l+0.1,0) -- (\l-0.1,0) decorate { -- cycle };
    %decorate { arc (90:-90:.5) } -- cycle;

  % Draw height
  \draw[latex-latex,thick] (-3*\hatch, 0) -- (-3*\hatch, \h) node[midway, above,rotate=90] {\footnotesize$H=4.1$};
  \draw[thick] (-3*\hatch-0.1,  0) -- (-3*\hatch+0.1,  0);
  \draw[thick] (-3*\hatch-0.1, \h) -- (-3*\hatch+0.1, \h);
  % Draw y-coord cylinder
  \draw[latex-latex,thick] (-1*\hatch, 0) -- (-1*\hatch, \cy) node[midway, above,rotate=90] {\footnotesize$h=\cy$};
  \draw[thick] (-1*\hatch-0.1,  0) -- (-1*\hatch+0.1,  0);
  \draw[thick] (-1*\hatch-0.1,\cy) -- (-1*\hatch+0.1,\cy);

  % Draw Lengths
  \draw[latex-,thick] (0, -4*\hatch) -- (\l, -4*\hatch) node[midway, below] {\footnotesize$L=22$};
  \draw[thick] ( 0, -4*\hatch-0.1) -- ( 0, -4*\hatch+0.1);
  % Draw x-coord cylinder
  \draw[latex-latex,thick] (0, -2*\hatch) -- (2, -2*\hatch) node[midway, below] {\footnotesize$l=\cx$};
  \draw[thick] ( 0, -2*\hatch-0.1) -- ( 0, -2*\hatch+0.1);
  \draw[thick] ( 2, -2*\hatch-0.1) -- ( 2, -2*\hatch+0.1);

  % Draw Origin
  \draw[fill=white] (0,0) circle (0.06) node[anchor=north east,inner sep=2 pt] {\footnotesize$O$};

  % Draw axes
  \draw[-latex,thick] (-3*\hatch, -3*\hatch) -- (-3*\hatch, -3*\hatch+0.5) node[midway, above,rotate=90] {$y$};
  \draw[-latex,thick] (-3*\hatch, -3*\hatch) -- (-3*\hatch+0.5, -3*\hatch) node[midway, below] {$x$};


  % Labels for walls
  \node[fill=white,anchor=north,outer sep=1pt,inner sep=1pt] at (\l/2, 0) {\footnotesize adiabatic wall};
  \node[fill=white,anchor=south,outer sep=1pt,inner sep=1pt] at (\l/2, \h) {\footnotesize adiabatic wall};

  % Draw jets
  \draw[draw=none,fill=white,fill opacity=0.8] (2,2) ellipse (0.24 and 0.65);
  \draw[thick,<->] (2, 2-0.63) -- (2, 2+0.63);
  % Cylinder
  \draw[thick,fill=white] (2, 2) circle (\r);
  \draw[latex-latex] (2-\r, 2) -- (2+\r, 2) node[pos=0.5, below] {\scriptsize$D=1$};


  % Draw the parabolic curve on the left edge of the rectangle
  \begin{scope}[shift={(0,\h/2+0.01)}]
    \draw[thick, domain=-\h/2+0.01:\h/2-0.01, samples=50, variable=\y]
      plot ({\umax*4*(0.5*\h-\y)*(0.5*\h+\y)/\h^2}, \y);
  \end{scope}

  % Draw Arrows in Inflow curve
  \draw[thick,-latex] (0,3.55) -- (\umax*0.45,3.55) {};
  \draw[thick,-latex] (0,3.05) -- (\umax*0.75,3.05) {};
  \draw[thick,-latex] (0,2.55) -- (\umax*0.93,2.55) {};
  \draw[thick,-latex] (0,2.05) -- (\umax*1.00,2.05) {};
  \draw[thick,-latex] (0,1.55) -- (\umax*0.93,1.55) {};
  \draw[thick,-latex] (0,1.05) -- (\umax*0.75,1.05) {};
  \draw[thick,-latex] (0,0.55) -- (\umax*0.45,0.55) {};

  % Set Recordpoints
  \draw[fill=white] (2.00, 0.65+\h/2) circle (0.06);
  \draw[fill=white] (2.00,-0.75+\h/2) circle (0.06);

  \draw[fill=white] (2.75, 1.45+\h/2) circle (0.06);
  \draw[fill=white] (2.75,-0.05+\h/2) circle (0.06);
  \draw[fill=white] (2.75,-1.55+\h/2) circle (0.06);

  \draw[fill=white] (4.00, 1.45+\h/2) circle (0.06);
  \draw[fill=white] (4.00,-0.05+\h/2) circle (0.06);
  \draw[fill=white] (4.00,-1.55+\h/2) circle (0.06);

  \draw[fill=white] (5.50, 1.45+\h/2) circle (0.06);
  \draw[fill=white] (5.50,-0.05+\h/2) circle (0.06);
  \draw[fill=white] (5.50,-1.55+\h/2) circle (0.06);

\end{tikzpicture}


==> tikz/fig_training_reward_cylinder_base.tikz <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{groupplot}[
        cycle list/Dark2,
        %cycle list name=DarkTwo,
        group style={
          group size=1 by 2,
          horizontal sep={0.06\textwidth},
          vertical sep={0.02\textwidth}
        },
        width=0.99\linewidth,%height=5cm,
        %axis background/.style={fill=gray!10}
        grid=both,
        grid style={line width=.1pt, draw=gray!5},
        major grid style={line width=.2pt,draw=gray!25},
        xmin = 0, xmax =\maxiter,
        width=\figwidth,
        height=\figheight,
    ]

  \def\maxiter{2000}
  \def\figwidth{0.94\linewidth}
  \def\figheight{0.5\linewidth}
  \def\nthpoint{1} % Every nth point is plotted for training curves
  \def\epochs{1}

  \nextgroupplot[
    %ymin = 0., ymax = 50.,
    %xlabel={Iterations},
    xticklabels={,,},
    ylabel={Reward - MLP},
    legend pos=south east,
    legend cell align={left},
    legend style={font=\scriptsize},
  ]

  \addplot+[forget plot,name path=maxreturn, draw=none] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/run-FlowControl_2D_Cylinder_train-tag-MetricsTrain_max_return.csv};
  \addplot+[forget plot,name path=minreturn, draw=none] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/run-FlowControl_2D_Cylinder_train-tag-MetricsTrain_min_return.csv};
  \addplot+[forget plot,opacity=0.3] fill between [of = maxreturn and minreturn];
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/run-FlowControl_2D_Cylinder_train-tag-MetricsTrain_avg_return.csv};
  \addlegendentry{Training}
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/run-FlowControl_2D_Cylinder_train-tag-MetricsEval_eval_avg_return.csv};
  \addlegendentry{Eval}


  \nextgroupplot[
    %ymin = 0., ymax = 50.,
    xlabel={Iterations},
    ylabel={Reward - GNN},
  ]
  \addplot+[forget plot,name path=maxreturn, draw=none] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/run-FlowControl_2D_Cylinder_train-tag-MetricsTrain_max_return.csv};
  \addplot+[forget plot,name path=minreturn, draw=none] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/run-FlowControl_2D_Cylinder_train-tag-MetricsTrain_min_return.csv};
  \addplot+[forget plot,opacity=0.3] fill between [of = maxreturn and minreturn];
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/run-FlowControl_2D_Cylinder_train-tag-MetricsTrain_avg_return.csv};
  \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={2},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/run-FlowControl_2D_Cylinder_train-tag-MetricsEval_eval_avg_return.csv};

  \end{groupplot}
\end{tikzpicture}



==> tikz/fig_validation.tikz <==
\begin{tikzpicture}[font=\footnotesize, remember picture]

% Define constants
% \def\XMIN{0.060}
% \def\XMAX{0.275}
\def\XMIN{ 2.1}
\def\XMAX{10.2}
\def\YMIN{2.50}
\def\YMAX{3.7}
\def\DATAFILEONE{tikz/results_validation/Re100_Ma001_BodyForces_BC_wall_cylinder.csv}
\def\DATAFILETWO{tikz/results_validation/Re100_Ma010_BodyForces_BC_wall_cylinder.csv}
\def\DATAFILETHR{tikz/results_validation/Re100_Ma020_BodyForces_BC_wall_cylinder.csv}
\def\AXISSHIFTX{1cm}
\def\AXISSHIFTY{1cm}

\def\figwidth{1.00\linewidth}
\def\figheight{0.65\linewidth}

% \def\thresholdX{0.25} % Explicit x-position threshold
\def\thresholdX{3} % Explicit x-position threshold

% Table settings
\pgfplotsset{table/col sep=comma, table/header=true}

\begin{axis}[
    % Activate colormaps
    colormap/Reds,
    colormap/Blues,
    colormap/Greens,
    colormap/Oranges,
    % Axis settings
    width=\figwidth,
    height=\figheight,
    xlabel={Order $N$ of the polynomial ansatz},
    ylabel={$\langle C_D \rangle$},
    xmin=\XMIN, xmax=\XMAX,
    ymin=\YMIN, ymax=\YMAX,
    xticklabel style={/pgf/number format/fixed},
    yticklabel style={/pgf/number format/fixed},
    % Grid settings
    grid=both,
    grid style={line width=.1pt, draw=gray!5},
    major grid style={line width=.2pt,draw=gray!25},
    % Legend
    legend pos=north east,
    legend cell align={left},
    legend columns=2, transpose legend
]

\addplot[dashed, draw=black, domain={0:11}] {3.205};
\addlegendentry{Reference}

\def\hLevel{1}
% \addplot[smooth, mark=triangle*, dashed, draw=mapped color, index of colormap=6 of Greens, forget plot] table [x expr = 1/(\thisrow{pLevel}+1), y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={1/(\thisrow{pLevel}+1)}{\thresholdX:1}]{\DATAFILEONE};
% \addplot[smooth, mark=triangle*, thick , draw=mapped color, index of colormap=6 of Greens             ] table [x expr = 1/(\thisrow{pLevel}+1), y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={1/(\thisrow{pLevel}+1)}{0:\thresholdX}]{\DATAFILEONE};
\addplot[smooth,                 dashed, draw=mapped color, index of colormap=6 of Greens, forget plot] table [x expr = \thisrow{pLevel}, y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={\thisrow{pLevel}}{ 0:\thresholdX}]{\DATAFILEONE};
\addplot[smooth, mark=triangle*, thick , draw=mapped color, index of colormap=6 of Greens             ] table [x expr = \thisrow{pLevel}, y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={\thisrow{pLevel}}{\thresholdX:10}]{\DATAFILEONE};
% \addplot[        mark=otimes   , thick , draw=black, mark options={scale=1.5}            , forget plot] table [x expr = \thisrow{pLevel}, y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={\thisrow{pLevel}}{        4.5:5.5}]{\DATAFILEONE};
  \addlegendentry{$\mathrm{Ma}=0.01$}

\def\hLevel{1}
% \addplot[smooth, mark=square*,   dashed, draw=mapped color, index of colormap=6 of Blues, forget plot] table [x expr = 1/(\thisrow{pLevel}+1), y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={1/(\thisrow{pLevel}+1)}{\thresholdX:1}]{\DATAFILETWO};
% \addplot[smooth, mark=square*,   thick , draw=mapped color, index of colormap=6 of Blues             ] table [x expr = 1/(\thisrow{pLevel}+1), y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={1/(\thisrow{pLevel}+1)}{0:\thresholdX}]{\DATAFILETWO};
\addplot[smooth,                 dashed, draw=mapped color, index of colormap=6 of Blues, forget plot] table [x expr = \thisrow{pLevel}, y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={\thisrow{pLevel}}{ 0:\thresholdX}]{\DATAFILETWO};
\addplot[smooth, mark=square*,   thick , draw=mapped color, index of colormap=6 of Blues             ] table [x expr = \thisrow{pLevel}, y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={\thisrow{pLevel}}{\thresholdX:10}]{\DATAFILETWO};
%\addplot[        mark=otimes   , thick , draw=black, mark options={scale=1.5}           , forget plot] table [x expr = \thisrow{pLevel}, y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={\thisrow{pLevel}}{       4.5:5.5}]{\DATAFILETWO};
\addlegendentry{$\mathrm{Ma}=0.10$}
% \def\hLevel{2}
% \addplot table [x expr = 1/(\thisrow{pLevel}+1), y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}]{\DATAFILEONE};
% \def\hLevel{4}
% \addplot table [x expr = 1/(\thisrow{pLevel}+1), y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}]{\DATAFILEONE};

\def\hLevel{1}
% \addplot[smooth, mark=diamond*,   dashed, draw=mapped color, index of colormap=6 of Oranges, forget plot] table [x expr = 1/(\thisrow{pLevel}+1), y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={1/(\thisrow{pLevel}+1)}{\thresholdX:1}]{\DATAFILETHR};
% \addplot[smooth, mark=diamond*,   thick , draw=mapped color, index of colormap=6 of Oranges             ] table [x expr = 1/(\thisrow{pLevel}+1), y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={1/(\thisrow{pLevel}+1)}{0:\thresholdX}]{\DATAFILETHR};
\addplot[smooth,                  dashed, draw=mapped color, index of colormap=6 of Oranges, forget plot] table [x expr = \thisrow{pLevel}, y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={\thisrow{pLevel}}{ 0:\thresholdX}]{\DATAFILETHR};
\addplot[smooth, mark=diamond*,   thick , draw=mapped color, index of colormap=6 of Oranges             ] table [x expr = \thisrow{pLevel}, y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={\thisrow{pLevel}}{\thresholdX:10}]{\DATAFILETHR};
\addplot[        mark=otimes   , thick , draw=black, mark options={scale=1.5}           , forget plot] table [x expr = \thisrow{pLevel}, y expr = 2*\thisrow{xForce}, restrict expr to domain={\thisrow{hLevel}}{\hLevel:\hLevel}, restrict expr to domain={\thisrow{pLevel}}{       3.5:4.5}]{\DATAFILETHR};
\addlegendentry{$\mathrm{Ma}=0.20$}

\draw[-stealth, thick] (9.200, 2.75) -- (9.200, 3.10) node[midway, right] {$\mathrm{Ma}\!\downarrow$};

% Draw arrow to indicate config in this work
\node[inner sep=2pt] (annotation) at (axis cs:3.1, 2.57) {\scriptsize This Work};
\draw[-latex, thick] ($(annotation.north)!0.5!(annotation.north east)$) -- (axis cs:3.9, 2.72);

\end{axis}
\end{tikzpicture}


==> tikz/fig_vmag.tikz <==
\begin{tikzpicture}[font=\footnotesize]
  \def\maxiter{20}
  \def\figwidth{0.49\linewidth}
  \def\figheight{0.49\linewidth}
  \def\nthpoint{1} % Every nth point is plotted for training curves
  \def\epochs{1}
  \def\l{0.22\linewidth}   % Length
  \def\h{4.1}  % Height

  \node[rectangle,thick,fill=white,align=center,minimum width=\l,minimum height=\h,inner sep=0,anchor=south west] {%
    \includegraphics[
    % height=\h cm,
    % trim={0 0 67cm 0},
    width=\l,
    clip]{fig/res_pics/no_control/t0_vmag.png}%
  };

  % \begin{groupplot}[
  %       cycle list/Dark2,
  %       %cycle list name=DarkTwo,
  %       group style={
  %         group size=4 by 3,
  %         horizontal sep={0.03\textwidth},
  %         vertical sep={0.015\textwidth}
  %       },
  %       width=0.99\linewidth,%height=5cm,
  %       %axis background/.style={fill=gray!10}
  %       grid=both,
  %       grid style={line width=.1pt, draw=gray!5},
  %       major grid style={line width=.2pt,draw=gray!25},
  %       xmin = 0, xmax =\maxiter,
  %       width=\figwidth,
  %       height=\figheight,
  %   ]

  % \def\maxiter{20}
  % \def\figwidth{0.49\linewidth}
  % \def\figheight{0.49\linewidth}
  % \def\nthpoint{1} % Every nth point is plotted for training curves
  % \def\epochs{1}
  % \def\l{16}   % Length
  % \def\h{4.1}  % Height


  % % ====================================
  % % Drag
  % % ====================================

  % % MLP
  % \nextgroupplot[
  %   % ymin = 2.55, ymax = 2.85,
  %   %xlabel={$t^*$},
  %   % xticklabels={,,},
  %   % ylabel={$C_D$},
  %   title={MLP},
  % ]
  % \node[rectangle,thick,fill=white,align=center,minimum width=\l,minimum height=\h,inner sep=0,anchor=south west] {%
  %   \includegraphics[height=\h cm,trim={0 0 67cm 0},clip]{fig/res_pics/no_control/t0_vmag.png}%
  % };

  % \nextgroupplot[
  %   % ymin = 2.55, ymax = 2.85,
  %   %xlabel={$t^*$},
  %   % xticklabels={,,},
  %   % ylabel={$C_D$},
  %   % title={MLP},
  % ]
  % \node[rectangle,thick,fill=white,align=center,minimum width=\l,minimum height=\h,inner sep=0,anchor=south west] {%
  %   \includegraphics[height=\h cm,trim={0 0 67cm 0},clip]{fig/res_pics/no_control/t20_vmag.png}%
  % };

  % \nextgroupplot[
  %   % ymin = 2.55, ymax = 2.85,
  %   %xlabel={$t^*$},
  %   % xticklabels={,,},
  %   % ylabel={$C_D$},
  %   % title={MLP},
  % ]
  % \node[rectangle,thick,fill=white,align=center,minimum width=\l,minimum height=\h,inner sep=0,anchor=south west] {%
  %   \includegraphics[height=\h cm,trim={0 0 67cm 0},clip]{fig/res_pics/no_control/t50_t100_vmag.png}%
  % };

  % \nextgroupplot[
  %   % ymin = 2.55, ymax = 2.85,
  %   %xlabel={$t^*$},
  %   % xticklabels={,,},
  %   % ylabel={$C_D$},
  %   % title={MLP},
  % ]

  % % ====================================
  % % Lift
  % % ====================================

  % % MLP
  % \nextgroupplot[
  %   ymin = -1.4, ymax = 1.4,
  %   %xlabel={$t^*$},
  %   xticklabels={,,},
  %   ylabel={$C_L$},
  % ]
  % \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};
  % \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data_shuffled.csv};

  % % GNN
  % \nextgroupplot[
  %   ymin = -1.4, ymax = 1.4,
  %   %xlabel={$t^*$},
  %   xticklabels={,,},
  %   %ylabel={$C_L$},
  %   yticklabels={,,},
  % ]
  % \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data.csv};
  % \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1},y index={3},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-HAWK_2025_02_17-run03-relexi_run_014/data_shuffled.csv};

  % \nextgroupplot[
  %   % ymin = 2.55, ymax = 2.85,
  %   %xlabel={$t^*$},
  %   % xticklabels={,,},
  %   % ylabel={$C_D$},
  %   % title={MLP},
  % ]

  % \nextgroupplot[
  %   % ymin = 2.55, ymax = 2.85,
  %   %xlabel={$t^*$},
  %   % xticklabels={,,},
  %   % ylabel={$C_D$},
  %   % title={MLP},
  % ]

  % % ====================================
  % % Control
  % % ====================================

  % % MLP
  % \nextgroupplot[
  %   ymin = -0.02, ymax = 0.02,
  %   xlabel={$t^*$},
  %   ylabel={$Q_i^+$},
  %   scaled y ticks=false, % Avoid having exponent above axis, which screws up multi-plot view
  %   yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, % This controls the number format on the y-axis
  % ]
  % \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}/4, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data.csv};
  % \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}/4, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/MLP_Plot_data-flash_2025_02_27-run00-relexi_run_004/data_shuffled.csv};

  % % GNN
  % \nextgroupplot[
  %   ymin = -0.02, ymax = 0.02,
  %   xlabel={$t^*$},
  %   %ylabel={$Q_i^+$},
  %   yticklabels={,,},
  %   scaled y ticks=false, % Avoid having exponent above axis, which screws up multi-plot view
  %   yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, % This controls the number format on the y-axis
  %   legend pos=south east,
  %   legend cell align={left},
  %   legend style={font=\scriptsize},
  % ]
  % \addplot+[thick] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}/4, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-_flash_2025_02_04-run02_relexi_run_010/data.csv};
  % \addplot+[thick,dashed] table[x expr=\thisrowno{1}/\epochs,x index={1}, y expr=\thisrowno{4}/4, y index={4},col sep=comma, each nth point=\nthpoint, filter discard warning=false]{./tikz/results_base/GNN_Plot_data-_flash_2025_02_04-run02_relexi_run_010/data_shuffled.csv};

  % \nextgroupplot[
  %   % ymin = 2.55, ymax = 2.85,
  %   %xlabel={$t^*$},
  %   % xticklabels={,,},
  %   % ylabel={$C_D$},
  %   % title={MLP},
  % ]

  % \nextgroupplot[
  %   % ymin = 2.55, ymax = 2.85,
  %   %xlabel={$t^*$},
  %   % xticklabels={,,},
  %   % ylabel={$C_D$},
  %   % title={MLP},
  % ]

  % \end{groupplot}
\end{tikzpicture}



